On $\gamma$-Contraction and $\beta$-Contraction: A Unified Framework for Colour-Preserving Graph Reduction

Graphs are a fundamental abstraction in computer science and discrete mathematics, where information is encoded in their combinatorial structure. Graph-reduction techniques aim at simplifying graphs while preserving selected structural properties, typically by grouping vertices and replacing each group with a representative, yielding a contracted graph. A common instance of this paradigm arises when vertices carry categorical information, formalised as a colouring of the vertex set. In this setting, natural contraction units correspond to connected components of vertices sharing the same colour. In this work, we provide a rigorous mathematical formalisation of $\gamma$-contraction, a colour-based graph contraction operation. We interpret $\gamma$-contraction as a quotient-like construction that preserves categorical connectivity, and clarify its relationship with classical notions of graph contraction and quotient graphs. To support a constructive and algorithmic treatment, we introduce a locally-defined iterative variant, termed $\beta$-contraction, which captures the core mechanism underlying $\gamma$-contraction. Building on this framework, we analyse the contraction process from a theoretical perspective and establish formal guarantees of correctness and convergence. In particular, we prove that $\beta$-contraction converges in a logarithmic number of iterations to $\gamma$-contraction, and that this bound is asymptotically tight, with base equal to the golden ratio.

==> img/G0-a.tex <==
\begin{tikzpicture}[every node/.style={draw,fill,circle}]
    \node[] (u) at (0, 0) {};
    \node[] (v) at (0, 1) {};
    \node[fit=(u)(v), ellipse, inner xsep=+2pt, inner ysep=0pt, opacity=.2] {};
    
    \node[label=below:$u$, fill=orangeM] at (0, 0) {};
    \node[label=above right:$v$, fill=orangeM] at (0, 1) {};
    \node[] (0) at (-0.5, -0.8) {};
    \node[] (1) at (-0.7, +0.3) {};
    \node[] (2) at (-1.2, +1.1) {};
    \node[] (3) at (-0.1, +1.8) {};
    \node[] (4) at (+1.5, +1.3) {};
    \node[] (5) at (+0.7, +0.6) {};
    \node[] (6) at (+1.8, +0.3) {};
    \node[] (7) at (+0.8, -0.3) {};
    \node[] (8) at (-1.4, -0.5) {};
    \draw[-, thick] (u) -- (v);
    \draw[-, thick]
        (u) -- (0) -- (8)
        (u) -- (1) -- (8)
        (1) -- (2)
        (v) -- (2) -- (3)
        (v) -- (5) -- (4) -- (3)
        (u) -- (7) -- (6) -- (4)
        (5) -- (7)
    ;
\end{tikzpicture}

==> img/G0-b.tex <==

        \begin{tikzpicture}[vert/.style={draw,fill,circle}]
            \node[vert] (u) at (0, 0) {};
            \node[vert] (v) at (0, 1) {};
            \node[vert] (z) at (-0.7, +0.3) {};
            \node[vert, fit=(u)(v)(z), ellipse, inner xsep=+0pt, inner ysep=0pt, opacity=.2, rotate=-20, xshift=.1cm] {};
            \node[] at (-.3,.5) {$U$};
            
            \node[vert, fill=orangeM] at (0, 0) {};
            \node[vert, fill=orangeM] at (0, 1) {};
            \node[vert, fill=orangeM] at (-0.7, +0.3) {};
            \node[vert] (0) at (-0.5, -0.8) {};
            \node[vert] (2) at (-1.2, +1.4) {};
            \node[vert] (3) at (-0.1, +1.8) {};
            \node[vert] (4) at (+1.5, +1.3) {};
            \node[vert] (5) at (+0.7, +0.6) {};
            \node[vert] (6) at (+1.8, +0.3) {};
            \node[vert] (7) at (+0.8, -0.3) {};
            \node[vert] (8) at (-1.4, -0.5) {};
            \draw[-, thick] (u) -- (v);
            \draw[-, thick]
                (u) -- (0) -- (8)
                (u) -- (z) -- (8)
                (z) -- (2)
                (v) -- (2) -- (3)
                (v) -- (5) -- (4) -- (3)
                (u) -- (7) -- (6) -- (4)
                (5) -- (7)
            ;
        \end{tikzpicture}

==> img/G0-sample.tex <==
%!TEX encoding = UTF-8 Unicode
%!TEX root = ../../manuscript.tex
%
%
\begin{tikzpicture}[
	scale=.75,
	v/.style={draw,circle,minimum size=.9cm},
	Econn/.style={-},
	Bconn/.style={->, ultra thick},
	pimap/.style={->, dashed},
	betam/.style={->, thick, dashed},
]

    \def\dx{2.5}
    \def\kk{0.866025}
    
	\node[v, fill=C3!80] (20) at (-\dx*\kk*3.0, +\dx*0.5) {$20$};
	\node[v, fill=C3!80] (19) at (-\dx*\kk*3.0, -\dx*0.5) {$19$};

    \node[v, fill=C1!80] (22) at (-\dx*\kk*2.0, +\dx*2.0) {$22$};
	\node[v, fill=C3!80] (21) at (-\dx*\kk*2.0, +\dx*1.0) {$21$};
	\node[v, fill=C2!80] (18) at (-\dx*\kk*2.0, -\dx*1.0) {$18$};
	\node[v, fill=C2!80] (17) at (-\dx*\kk*2.0, -\dx*2.0) {$17$};
    
	\node[v, fill=C2!80] (23) at (-\dx*\kk*1.0, +\dx*2.5) {$23$};
	\node[v, fill=C1!80] (05) at (-\dx*\kk*1.0, +\dx*0.5)  {$5$};
	\node[v, fill=C2!80] (04) at (-\dx*\kk*1.0, -\dx*0.5)  {$4$};
	\node[v, fill=C2!80] (16) at (-\dx*\kk*1.0, -\dx*2.5) {$16$};
    
	\node[v, fill=C2!80] (06) at (+\dx*\kk*0.0, +\dx*2.0)  {$6$};
	\node[v, fill=C2!80] (00) at (+\dx*\kk*0.0, +\dx*1.0)  {$0$};
	\node[v, fill=C1!80] (03) at (+\dx*\kk*0.0, -\dx*1.0)  {$3$};
	\node[v, fill=C2!80] (15) at (+\dx*\kk*0.0, -\dx*2.0) {$15$};
	
	\node[v, fill=C3!80] (07) at (+\dx*\kk*1.0, +\dx*2.5)  {$7$};
    \node[v, fill=C2!80] (01) at (+\dx*\kk*1.0, +\dx*0.5)  {$1$};
	\node[v, fill=C2!80] (02) at (+\dx*\kk*1.0, -\dx*0.5)  {$2$};
	\node[v, fill=C2!80] (14) at (+\dx*\kk*1.0, -\dx*2.5) {$14$};

    \node[v, fill=C3!80] (08) at (+\dx*\kk*2.0, +\dx*2.0)  {$8$};
	\node[v, fill=C3!80] (09) at (+\dx*\kk*2.0, +\dx*1.0)  {$9$};
	\node[v, fill=C1!80] (12) at (+\dx*\kk*2.0, -\dx*1.0) {$12$};
	\node[v, fill=C2!80] (13) at (+\dx*\kk*2.0, -\dx*2.0) {$13$};
    
	\node[v, fill=C1!80] (10) at (+\dx*\kk*3.0, +\dx*0.5) {$10$};
	\node[v, fill=C1!80] (11) at (+\dx*\kk*3.0, -\dx*0.5) {$11$};
	
	\draw
        (00) edge[Econn] (01)
        (00) edge[Econn] (06)
        (01) edge[Econn] (02)
        (02) edge[Econn] (03)
        (02) edge[Econn] (12)
        (03) edge[Econn] (04)
        (03) edge[Econn] (15)
        (04) edge[Econn] (16)
        (04) edge[Econn] (18)
        (05) edge[Econn] (21)
        (05) edge[Econn] (22)
        (06) edge[Econn] (07)
        (06) edge[Econn] (23)
        (07) edge[Econn] (08)
        (08) edge[Econn] (09)
        (09) edge[Econn] (10)
        (10) edge[Econn] (11)
        (11) edge[Econn] (12)
        (13) edge[Econn] (14)
        (14) edge[Econn] (15)
        (16) edge[Econn] (17)
        (17) edge[Econn] (18)
        (18) edge[Econn] (19)
        (19) edge[Econn] (20)
        (20) edge[Econn] (21)
        (21) edge[Econn] (22)
        (22) edge[Econn] (23)
	;
	
	\draw
        (00) edge[pimap, out=+30, in=+60, looseness=8] node[above] {0} (00)
        (01) edge[pimap, bend left ]          (00)
        (02) edge[pimap, bend left ]          (00)
        (03) edge[pimap, loop above] node {1} (03)
        (04) edge[pimap, out=+150, in=+120, looseness=8] node[above] {2} (04)
        (05) edge[pimap, out=-60, in=-30, looseness=8] node[below] {3} (05)
        (06) edge[pimap, bend right]          (00)
        (07) edge[pimap, loop left ] node {4} (07)
        (08) edge[pimap, bend left ]          (07)
        (09) edge[pimap, bend left ]          (07)
        (10) edge[pimap, loop left] node {5} (10)
        (11) edge[pimap, bend left ]          (10)
        (12) edge[pimap, bend left ]          (10)
        (13) edge[pimap, loop right] node {6} (13)
        (14) edge[pimap, bend left ]          (13)
        (15) edge[pimap, bend left ]          (13)
        (16) edge[pimap, bend right]          (04)
        (17) edge[pimap, bend right]          (04)
        (18) edge[pimap, bend right]          (04)
        (19) edge[pimap, loop below] node {7} (19)
        (20) edge[pimap, bend left ]          (19)
        (21) edge[pimap, bend left ]          (19)
        (22) edge[pimap, bend left ]          (05)
        (23) edge[pimap, bend right]          (00)
    ;
    
	\draw
		%0
		(01) edge[Bconn] (00)
		(02) edge[Bconn] (01)
		(06) edge[Bconn] (00)
		(08) edge[Bconn] (07)
		(09) edge[Bconn] (08)
		(11) edge[Bconn] (10)
		(12) edge[Bconn] (11)
		(14) edge[Bconn] (13)
		(15) edge[Bconn] (14)
		(16) edge[Bconn] (04)
		(17) edge[Bconn] (16)
		(18) edge[Bconn] (04)
		(20) edge[Bconn] (19)
		(21) edge[Bconn] (20)
		(22) edge[Bconn] (05)
		(23) edge[Bconn] (06)
		%7
	;
	
\end{tikzpicture}

==> img/G1-a.tex <==
\begin{tikzpicture}[every node/.style={draw,fill,circle}]
    \node[label=above:$w$, fill=greenM] (w) at (0, 0.5) {};
    \node[] (0) at (-0.5, -0.8) {};
    \node[] (1) at (-0.7, +0.3) {};
    \node[] (2) at (-1.2, +1.1) {};
    \node[] (3) at (-0.1, +1.8) {};
    \node[] (4) at (+1.5, +1.3) {};
    \node[] (5) at (+0.7, +0.6) {};
    \node[] (6) at (+1.8, +0.3) {};
    \node[] (7) at (+0.8, -0.3) {};
    \node[] (8) at (-1.4, -0.5) {};
    \draw[-, thick]
        (w) -- (0) -- (8)
        (w) -- (1) -- (8)
        (1) -- (2)
        (w) -- (2) -- (3)
        (w) -- (5) -- (4) -- (3)
        (w) -- (7) -- (6) -- (4)
        (5) -- (7)
    ;
\end{tikzpicture}

==> img/G1-b.tex <==
\begin{tikzpicture}[every node/.style={draw,fill,circle}]
    \node[label=above:$w$, fill=greenM] (w) at (-.23, 0.43) {};
    \node[] (0) at (-0.5, -0.8) {};
    \node[] (2) at (-1.2, +1.4) {};
    \node[] (3) at (-0.1, +1.8) {};
    \node[] (4) at (+1.5, +1.3) {};
    \node[] (5) at (+0.7, +0.6) {};
    \node[] (6) at (+1.8, +0.3) {};
    \node[] (7) at (+0.8, -0.3) {};
    \node[] (8) at (-1.4, -0.5) {};
    \draw[-, thick]
        (w) -- (0) -- (8)
        (w) -- (8)
        (w) -- (2) -- (3)
        (w) -- (5) -- (4) -- (3)
        (w) -- (7) -- (6) -- (4)
        (5) -- (7)
    ;
\end{tikzpicture}

==> img/G1-sample.tex <==
%!TEX encoding = UTF-8 Unicode
%!TEX root = ../../manuscript.tex
%
%
\begin{tikzpicture}[
	scale=.75,
	v/.style={draw,circle,minimum size=.9cm},
	Econn/.style={-},
	Bconn/.style={->, ultra thick},
	pimap/.style={->, dashed},
	betam/.style={->, thick, dashed},
]

    \def\dx{2.5}
    
	\node[v, fill=C2!80] (0) at (1*\dx, 2*\dx) {$0$};
	\node[v, fill=C1!80] (1) at (1*\dx, 0*\dx) {$1$};
	\node[v, fill=C2!80] (2) at (0*\dx, 0*\dx) {$2$};
	\node[v, fill=C1!80] (3) at (0*\dx, 2*\dx) {$3$};
	\node[v, fill=C3!80] (4) at (2*\dx, 2*\dx) {$4$};
	\node[v, fill=C1!80] (5) at (2*\dx, 1*\dx) {$5$};
	\node[v, fill=C2!80] (6) at (2*\dx, 0*\dx) {$6$};
	\node[v, fill=C3!80] (7) at (0*\dx, 1*\dx) {$7$};
    \node at (0, -3.8) {\phantom{x}};
	
	\draw
        (0) edge[Econn] (1)
        (0) edge[Econn] (3)
        (0) edge[Econn] (4)
        (0) edge[Econn] (5)
        (1) edge[Econn] (2)
        (1) edge[Econn] (6)
        (2) edge[Econn] (7)
        (3) edge[Econn] (7)
        (4) edge[Econn] (5)
	;
	
\end{tikzpicture}

==> img/contractionAlgorithm.tex <==
%!TEX encoding = UTF-8 Unicode
%!TEX root = ../../main.tex
%
%

\begin{minipage}[t]{.53\linewidth}
\dirtree{%
    .1 $\beta$-contraction.
        .2 \evaluateContractionMapping.
            .3 \becomesInitialisation \textmd{ (Steps 1 and 2)}\\
                   \phantom{xx} forall $(v \in V)$\\
                   \phantom{xxxx} $\mdbecomes[v] \lassign \min\Big(\{v\} \cup N_\gamma(v)\Big)$.
				    % \phantom{xx} forall $(v \in V) \quad \mdbecomes[v] \lassign \min\Big(\{v\} \cup N_\gamma(v)\Big)$.
            .3 \becomesUpdate\\
                   \phantom{xx} for $(i = 0;\ i < n;\ i\plusplus)$\\
                   \phantom{xxxx} $\mdbecomes[i] \lassign \mdbecomes[\mdbecomes[i]]$.
					% \phantom{xx} for $(i = 0;\ i < n;\ i\plusplus) \quad \mdbecomes[i] \lassign \mdbecomes[\mdbecomes[i]]$.
            .3 \evaluateClusterSize\\
                   \phantom{xx} forall $(v \in V)$\\
                   \phantom{xxxx} $\mdcsize[\mdbecomes[v]] \plusplus$.
					% \phantom{xx} forall $(v \in V) \quad \mdcsize[\mdbecomes[v]] \plusplus$.
            .3 \extractReverseBecomesMapping\\
%                    \phantom{xx} let \textmd{\mdItt be a $n$-length zero-initialised array storing}\\
%                    \phantom{xxx} \textmd{the first available position in $\mdrevbecomes[v]$}\\
%                    \phantom{xx} forall $(v \in V)$\\
%                    \phantom{xxxx} $\mdItt[v] \lassign 0$ \hspace{2em}\textmd{//\mdItt is used to store the first available position}\\
					\phantom{xx} let \textmd{\mdItt be a 0-initialised $n$-length array storing}\\
                    \phantom{xxxxx} \textmd{the first available position of $\mdrevbecomes[v]$}\\
                    \phantom{xx} forall $(v \in V)$\\
                    \phantom{xxxx} $w \lassign \mdbecomes[v]$\\
                    \phantom{xxxx} $\mdrevbecomes[w][\mdItt[w]\plusplus] \lassign v$.
            .3 \revBecomesCompacting\\
                    \phantom{xx} $i\lassign 0$\\
                    \phantom{xx} foreach $(v \in V)$\\
                    \phantom{xxxx} $\mdcsize[i] \lassign \mdcsize[v]$\\
                    \phantom{xxxx} $\mdrevbecomes[i\plusplus] \lassign \mdrevbecomes[v]$\\
                    \phantom{xx} shrink $\mdcsize$ and $\mdrevbecomes$ down to $n'$.
            .3 \becomesCompacting\\
                    \phantom{xx} forall $(v' \in V')$\\
                    \phantom{xxxx} for $(i = 0;\ i < \mdcsize[v'];\ i\plusplus)$\\
                    \phantom{xxxxxx} $\mdbecomes[\mdrevbecomes[v'][i]] \lassign v'$.
        % .2 .
}
\end{minipage}
\hfill
\begin{minipage}[t]{.46\linewidth}
\dirtree{%
    .1 \phantom{xx}.
        .2 \applyGraphContraction.
            .3 \edgesDestinationUpdate\\
                    \phantom{xx} forall $(v \in V)$\\
                    \phantom{xxxx} for $(i = 0;\ i < \mdNvtt[v];\ i\plusplus)$\\
                    \phantom{xxxxxx} $\mdEtt[v][i] \lassign \mdbecomes[\mdEtt[v][i]]$.
            .3 \colorClusterMerge\\
                    \phantom{xx} let \textmd{\mdatt be a $n'$-length bit-array repr.\ edges ends}\\
                    \phantom{xx} for $(v' \in V')$\\
                    \phantom{xxxx} reinitialise $\mdatt$ \textmd{to \false}\\
                    \phantom{xxxx} for $(i = 0;\ i < \mdcsize[v'];\ i\plusplus)$\\
%                        \phantom{xxxxxx} $w \lassign \mdEtt[\mdrevbecomes[v'][i]]$\\ Grazie francesca bacco
                    \phantom{xxxxxx} $w \lassign \mdrevbecomes[v'][i]$\\
                    \phantom{xxxxxx} for $(j = 0;\ j < \mdNvtt[w];\ j\plusplus)$\\
                    \phantom{xxxxxxxx} $\mdatt[\mdEtt[w][j]] \lassign \textmd{\true}$\\
                    \phantom{xxxx} $\mdEtt[v'] \lassign $ convert \textmd{$\mdatt$ in adjacency list}\\
                    \phantom{xxxx} $\mdNvtt[v'] \lassign $ count \textmd{\true} in \textmd{$\mdatt$}\\
                    \phantom{xxxx} Shrink $\mdEtt$ and $\mdNvtt[v']$ down to $n'$.
            .3 \vertexContraction\\
                    \phantom{xx} Re-build $\mdCtt$ \textmd{according} \mdrevbecomes.
}
\end{minipage}


==> img/pathologicGraph.tex <==

    \begin{tikzpicture}[
        tn/.style={draw,circle,fill=C1!80},
        Econn/.style={-},
        Bconn/.style={->, ultra thick},
        pimap/.style={->, dashed},
        betam/.style={->, thick, dotted},
    ]
        \def\dx{2}
    
        \node[tn] (0) at (0*\dx, 0) {0};
        \node[tn] (2) at (1*\dx, 0) {2};
        \node[tn] (3) at (2*\dx, 0) {3};
        \node[tn] (1) at (3*\dx, 0) {1};
        \node[tn] (a) at (1*\dx,-2) {0};
        \node[tn] (b) at (2*\dx,-2) {1};
        \draw[Econn] (0) -- (2) -- (3) -- (1);
        \draw[Bconn] (2) -- (0);
        \draw[Bconn] (3) -- (1);
        \path (0) edge [pimap, loop left] node{0} (0);
        \path (2) edge [pimap, bend right] (0);
        \path (3) edge [pimap, bend left ] (1);
        \path (1) edge [pimap, loop right] node{1} (1);
        \draw[betam] (0) -- (a);
        \draw[betam] (2) -- (a);
        \draw[betam] (3) -- (b);
        \draw[betam] (1) -- (b);
        \draw[Econn] (a) -- (b);

        \node[] at (-\dx, 0) {$G$};
        \node[] at (-\dx,-2) {$G'$};
        \node[] at (4*\dx, 0) {\phantom{$G'$}};
    \end{tikzpicture}
